Static Effective Hamiltonians for Molecular Systems through RPA-based Downfolding

Green's function-based downfolding methods construct effective Hamiltonians of reduced dimension that capture dynamical correlations of an electronic environment through effective potentials acting on the active space only. Using methods based on the constrained random phase approximation (cRPA) and moment RPA (mRPA), we construct static effective Hamiltonians that include screening through the environment. We derive expressions for the energy contribution from the environment and for the effective one- and two-body terms, taking into account double-counting corrections. cRPA requires additional consideration due to its frequency dependence, while mRPA provides a static Hamiltonian by construction. For the ground state energy of benzene and bond dissociation curves, we discuss the differences and similarities between the different flavors of RPA-based screening. We show that downfolding using cRPA describes both dynamical and strong correlation well, while mRPA and cRPA restricted to screening the particle-hole matrix elements can fail to describe bond dissociation due to a dominating dynamical correlation term. In the static limit, these two methods are shown to be almost indistinguishable.

==> Images_new/1_BenzeneHeatmaps.tex <==
\begin{tikzpicture}
\pgfplotsset{
    colormap={cRPA}{
        rgb255(0cm)=(93,165,109);
        rgb255(1cm)=(255,255,255)
    },
    colormap={cRPAph}{
        rgb255(0cm)=(143,115,201);
        rgb255(1cm)=(255,255,255)
    },
    colormap={mRPA}{
        rgb255(0cm)=(249,157,9);
        rgb255(1cm)=(255,255,255)
    }
}
\begin{axis}[
    view={0}{90},
    colorbar,
    colorbar style={
        scaled y ticks = false,
        ytick={0,-0.01,-0.02,-0.03,-0.04},
        yticklabels={-0.00,-0.01,-0.02,-0.03,-0.04},
        width=0.3cm,
        tick label style={font=\small}
        },  
    colormap name = cRPA,
    point meta min=-0.04,
    point meta max=0.0,
    xtick=\empty,
    ytick=\empty,
    xmin=-0.5,
    xmax=20.5,
    ymin=-0.5,
    ymax=20.5,
    x dir=reverse,
    width=.315\textwidth,
    height=0.315\textwidth,
    axis equal image,
    title={(a)\qquad cRPA},
    title style={at={(-0.02,1.02)}, anchor=west}
]

\addplot[
    matrix plot*,
    point meta=explicit,
    mesh/ordering=rowwise,
    shader=flat corner,
    mesh/cols=21,
    draw=black!70,
    line width=0.25pt
] table [meta=C] {Data/cRPA.txt};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\pgfplotsset{
    colormap={cRPA}{
        rgb255(0cm)=(93,165,109);
        rgb255(1cm)=(255,255,255)
    },
    colormap={cRPAph}{
        rgb255(0cm)=(143,115,201);
        rgb255(1cm)=(255,255,255)
    },
    colormap={mRPA}{
        rgb255(0cm)=(249,157,9);
        rgb255(1cm)=(255,255,255)
    }
}
\begin{axis}[
    view={0}{90},
    colorbar,
    colorbar style={
        scaled y ticks = false,
        ytick={0,-0.01,-0.02,-0.03,-0.04},
        yticklabels={-0.00,-0.01,-0.02,-0.03,-0.04},
        width=0.3cm,
        tick label style={font=\small}
        },  
    colormap name = mRPA,
    point meta min=-0.04,
    point meta max=0.0,
    xtick=\empty,
    ytick=\empty,
    xmin=-0.5,
    xmax=20.5,
    ymin=-0.5,
    ymax=20.5,
    x dir=reverse,
    width=.315\textwidth,
    height=0.315\textwidth,
    axis equal image,
    title={(b)\qquad mRPA},
    title style={at={(-0.02,1.02)}, anchor=west}
]

\addplot[
    matrix plot*,
    point meta=explicit,
    mesh/ordering=rowwise,
    shader=flat corner,
    mesh/cols=21,
    draw=black!70,
    line width=0.25pt
] table [meta=C] {Data/mRPA.txt};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\pgfplotsset{
    colormap={cRPA}{
        rgb255(0cm)=(93,165,109);
        rgb255(1cm)=(255,255,255)
    },
    colormap={cRPAph}{
        rgb255(0cm)=(143,115,201);
        rgb255(1cm)=(255,255,255)
    },
    colormap={mRPA}{
        rgb255(0cm)=(249,157,9);
        rgb255(1cm)=(255,255,255)
    }
}
\begin{axis}[
    view={0}{90},
    colorbar,
    colorbar style={
        scaled y ticks = false,
        ytick={0,-0.01,-0.02,-0.03,-0.04},
        yticklabels={-0.00,-0.01,-0.02,-0.03,-0.04},
        width=0.3cm,
        tick label style={font=\small}
        },  
    colormap name = cRPAph,
    point meta min=-0.04,
    point meta max=0.0,
    xtick=\empty,
    ytick=\empty,
    xmin=-0.5,
    xmax=20.5,
    ymin=-0.5,
    ymax=20.5,
    x dir=reverse,
    width=.315\textwidth,
    height=0.315\textwidth,
    axis equal image,
    title={(c)\qquad cRPAph},
    title style={at={(-0.02,1.02)}, anchor=west}
]

\addplot[
    matrix plot*,
    point meta=explicit,
    mesh/ordering=rowwise,
    shader=flat corner,
    mesh/cols=21,
    draw=black!70,
    line width=0.25pt
] table [meta=C] {Data/cRPAph.txt};

\end{axis}
\end{tikzpicture}
